Magnetic field vector retrieval with the Helioseismic and Magnetic Imager

We investigate the accuracy to which we can retrieve the solar photospheric magnetic field vector using the Helioseismic and Magnetic Imager (HMI) that will fly onboard of the Solar Dynamics Observatory (SDO) by inverting simulated HMI profiles. The simulated profiles realistically take into account the effects of the photon noise, limited spectral resolution, instrumental polarization modulation, solar p modes and temporal averaging. The accuracy of the determination of the magnetic field vector is studied considering the different operational modes of the instrument.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

